A simple and efficient second-order immersed-boundary method for the incompressible Navier--Stokes equations

An immersed-boundary method for the incompressible Navier--Stokes equations is presented. It employs discrete forcing for a sharp discrimination of the solid-fluid interface, and achieves second-order accuracy, demonstrated in examples with highly complex three-dimensional geometries. The method is implicit, meaning that the point in the solid which is nearest to the interface is accounted for implicitly, which benefits stability and convergence properties; the correction is also implicit in time (without requiring a matrix inversion), although the temporal integration scheme is fully explicit. The method stands out for its simplicity and efficiency: when implemented alongside second-order finite differences, only the weight of the center point of the Laplacian stencil in the momentum equation is modified, and no corrections for the continuity equation and the pressure are required. The immersed-boundary method, its performance and its accuracy are first verified on simple problems, and then put to test on a simple laminar, two-dimensional flow and on two more complex examples: the turbulent flow in a channel with a sinusoidal wall, and the flow in a human nasal cavity, whose extreme anatomical complexity mandates an accurate treatment of the boundary.

==> wavybottom-stable.tex <==
\begin{tikzpicture}[scale=0.5]	
\node at (11.7,4.6) {$z=1$};
\draw[fill=gray!50, opacity=0.5] plot[smooth, samples=100, domain=4*pi:0] ({\x}, {0.5+0.5*cos(\x*180/pi)}) -- (0,-0.8) -- (4*pi,-0.8) -- (4*pi,1);
	\node at (9.5,-0.4) {$z_w = \epsilon(1+\cos (\alpha x) )$};
\draw[-] (0,1+4) -- (4*pi,1+4);
\draw[scale=1, domain=1:5, smooth, variable=\y, black] plot({-1.6875+1.8750*\y-0.1875*\y*\y},{\y});

\node at (0.5,3.5) {$U$};
\draw[->] (0,5)--(3,5);
\draw[->] (0,3)--(2.25,3);
\draw[->] (0,4)--(2.8125,4);
\draw[->] (0,2)--(1.3125,2);

\draw[dotted] (0,1)--(0,5);
\draw[dotted] (4*pi,1)--(4*pi,5);

\node at (2*pi,2.2) {\color{red}stable};
\draw[->] (2*pi-0.5,1.65)--(2*pi-2,1);
\draw[->] (2*pi+0.5,1.65)--(2*pi+2,1);

\draw[->] (0, -5) -- (4*pi, -5);
\draw[->] (0,-5)  -- (0,-1);
\node at (2.8,-1.75) {wall shear stress};
\node at (10,-1.75) {\color{red}$\tau_{1s}>0$};
\node at (2*pi,-4) {$\tau = \tau_0 + \tau_{1c} \cos(\alpha x) + \tau_{1s} \sin(\alpha x)$};
\draw[scale=1, domain=0:4*pi, smooth, variable=\x, black] plot ({\x}, {-3.5+0.5+0.5*cos(\x*180/pi-pi/2*180/pi)});
\end{tikzpicture}


==> wavybottom-unstable.tex <==
\begin{tikzpicture}[scale=0.5]	

%\node at (11.7,4.6) {$z=1$};
%\node at (9.9,-0.4) {$z_w = \epsilon(1+cos\alpha x)$};
\draw[fill=gray!50, opacity=0.5] plot[smooth, samples=100, domain=4*pi:0] ({\x}, {0.5+0.5*cos(\x*180/pi)}) -- (0,-0.8) -- (4*pi,-0.8) -- (4*pi,1);
\draw[-] (0,1+4) -- (4*pi,1+4);
\draw[scale=1, domain=1:5, smooth, variable=\y, black] plot({-1.6875+1.8750*\y-0.1875*\y*\y},{\y});

\node at (0.5,3.5) {$U$};
\draw[->] (0,5)--(3,5);
\draw[->] (0,3)--(2.25,3);
\draw[->] (0,4)--(2.8125,4);
\draw[->] (0,2)--(1.3125,2);

\draw[dotted] (0,1)--(0,5);
\draw[dotted] (4*pi,1)--(4*pi,5);

\node at (2*pi,2.2) {\color{red}unstable};
\draw[<-] (2*pi-0.5,1.65)--(2*pi-2,1);
\draw[<-] (2*pi+0.5,1.65)--(2*pi+2,1);

\draw[->] (0, -5) -- (4*pi, -5);
\draw[->] (0,-5)  -- (0,-1);
\node at (2.8,-1.75) {wall shear stress};
\node at (10,-1.75) {\color{red}$\tau_{1s}<0$};
%\node at (2*pi,-4) {$\tau = \tau_0 + \tau_{1c} \cos(\alpha x) + \tau_{1s} \sin(\alpha x)$};
\draw[scale=1, domain=0:4*pi, smooth, variable=\x, black] plot ({\x}, {-3.5+0.5+0.5*cos(\x*180/pi+pi/2*180/pi)});
\end{tikzpicture}

